Towards 6G MIMO: Massive Spatial Multiplexing, Dense Arrays, and Interplay Between Electromagnetics and Processing

The increasing demand for wireless data transfer has been the driving force behind the widespread adoption of Massive MIMO (multiple-input multiple-output) technology in 5G. The next-generation MIMO technology is now being developed to cater to the new data traffic and performance expectations generated by new user devices and services in the next decade. The evolution towards "ultra-massive MIMO (UM-MIMO)" is not only about adding more antennas but will also uncover new propagation and hardware phenomena that can only be treated by jointly utilizing insights from the communication, electromagnetic (EM), and circuit theory areas. This article offers a comprehensive overview of the key benefits of the UM-MIMO technology and the associated challenges. It explores massive multiplexing facilitated by radiative near-field effects, characterizes the spatial degrees-of-freedom, and practical channel estimation schemes tailored for massive arrays. Moreover, we provide a tutorial on EM theory and circuit theory, and how it is used to obtain physically consistent antenna and channel models. Subsequently, the article describes different ways to implement massive and dense antenna arrays, and how to co-design antennas with signal processing. The main open research challenges are identified at the end.

==> figures/colinear_array.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,85); %set diagram left start at 0, and has height of 85

%uncomment if require: \path (0,85); %set diagram left start at 0, and has height of 85

%Shape: Can [id:dp004107362853040142] 
\draw   (96.66,33.97) -- (223.36,34.03) .. controls (224.27,34.03) and (225,36.49) .. (225,39.52) .. controls (225,42.55) and (224.26,45) .. (223.36,45) -- (96.65,44.93) .. controls (95.75,44.93) and (95.01,42.48) .. (95.01,39.45) .. controls (95.01,36.42) and (95.75,33.97) .. (96.66,33.97) .. controls (97.57,33.97) and (98.3,36.42) .. (98.3,39.45) .. controls (98.3,42.48) and (97.56,44.93) .. (96.65,44.93) ;
%Shape: Can [id:dp3189510221247136] 
\draw   (231.64,34) -- (358.35,34.07) .. controls (359.25,34.07) and (359.99,36.52) .. (359.99,39.55) .. controls (359.99,42.58) and (359.25,45.03) .. (358.34,45.03) -- (231.64,44.97) .. controls (230.73,44.97) and (230,42.51) .. (230,39.48) .. controls (230,36.45) and (230.74,34) .. (231.64,34) .. controls (232.55,34) and (233.29,36.46) .. (233.29,39.48) .. controls (233.29,42.51) and (232.55,44.97) .. (231.64,44.97) ;
%Shape: Can [id:dp6042306797792225] 
\draw   (366.65,34.03) -- (493.35,34.1) .. controls (494.26,34.1) and (494.99,36.56) .. (494.99,39.59) .. controls (494.99,42.61) and (494.25,45.07) .. (493.35,45.07) -- (366.64,45) .. controls (365.74,45) and (365,42.55) .. (365,39.52) .. controls (365,36.49) and (365.74,34.03) .. (366.65,34.03) .. controls (367.56,34.04) and (368.29,36.49) .. (368.29,39.52) .. controls (368.29,42.55) and (367.55,45) .. (366.64,45) ;
%Straight Lines [id:da41236589052783823] 
\draw    (135,40) -- (168,40) ;
\draw [shift={(170,40)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7176261043099528] 
\draw    (539.99,39.59) -- (568,39.97) ;
\draw [shift={(570,40)}, rotate = 180.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6659066683647925] 
\draw    (223.36,45) -- (220,55) ;
%Straight Lines [id:da8613197365200453] 
\draw    (231.64,44.97) -- (235,55) ;
%Straight Lines [id:da10858756865640418] 
\draw    (359.36,44) -- (356,54) ;
%Straight Lines [id:da9699392895802417] 
\draw    (367.64,43.97) -- (371,54) ;
%Straight Lines [id:da7278624689996813] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (494.99,39.59) -- (539.99,39.59) ;
%Straight Lines [id:da5352283497479102] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (72.51,39.74) -- (95.01,39.45) ;
%Shape: Circle [id:dp4507279271963096] 
\draw   (353.17,57) .. controls (353.17,55.34) and (354.51,54) .. (356.17,54) .. controls (357.82,54) and (359.17,55.34) .. (359.17,57) .. controls (359.17,58.66) and (357.82,60) .. (356.17,60) .. controls (354.51,60) and (353.17,58.66) .. (353.17,57) -- cycle ;
%Shape: Circle [id:dp40450292024289825] 
\draw   (368,57) .. controls (368,55.34) and (369.34,54) .. (371,54) .. controls (372.66,54) and (374,55.34) .. (374,57) .. controls (374,58.66) and (372.66,60) .. (371,60) .. controls (369.34,60) and (368,58.66) .. (368,57) -- cycle ;
%Shape: Circle [id:dp7243144370280681] 
\draw   (217.17,57.98) .. controls (217.17,56.33) and (218.51,54.98) .. (220.17,54.98) .. controls (221.82,54.98) and (223.17,56.33) .. (223.17,57.98) .. controls (223.17,59.64) and (221.82,60.98) .. (220.17,60.98) .. controls (218.51,60.98) and (217.17,59.64) .. (217.17,57.98) -- cycle ;
%Shape: Circle [id:dp43072224244869894] 
\draw   (232,57.98) .. controls (232,56.33) and (233.34,54.98) .. (235,54.98) .. controls (236.66,54.98) and (238,56.33) .. (238,57.98) .. controls (238,59.64) and (236.66,60.98) .. (235,60.98) .. controls (233.34,60.98) and (232,59.64) .. (232,57.98) -- cycle ;
%Straight Lines [id:da38878450661877917] 
\draw    (110,16) -- (110,32) ;
\draw [shift={(110,34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9494384176413428] 
\draw    (110,60) -- (110,47) ;
\draw [shift={(110,45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5685208623352529] 
\draw    (227,20) -- (358,20) ;
\draw [shift={(360,20)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(225,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (206,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {-};
% Text Node
\draw (240,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{+}};
% Text Node
\draw (220,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V_{m-1}$};
% Text Node
\draw (342,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {-};
% Text Node
\draw (376,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{+}};
% Text Node
\draw (355.17,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V_{m}$};
% Text Node
\draw (141,47.4) node [anchor=north west][inner sep=0.75pt]    {$I( z)$};
% Text Node
\draw (551,44.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (114,14.4) node [anchor=north west][inner sep=0.75pt]    {$2a$};
% Text Node
\draw (286,3.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};


\end{tikzpicture}


==> figures/fig7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Shape: Can [id:dp12876481140013607] 
\draw   (190.5,105) -- (106.5,105) .. controls (105.67,105) and (105,102.76) .. (105,100) .. controls (105,97.24) and (105.67,95) .. (106.5,95) -- (190.5,95) .. controls (191.33,95) and (192,97.24) .. (192,100) .. controls (192,102.76) and (191.33,105) .. (190.5,105) .. controls (189.67,105) and (189,102.76) .. (189,100) .. controls (189,97.24) and (189.67,95) .. (190.5,95) ;
%Straight Lines [id:da4441834571569403] 
\draw    (190.5,105) -- (182,115) ;
%Shape: Circle [id:dp7295342588373874] 
\draw   (179.5,117.5) .. controls (179.5,116.12) and (180.62,115) .. (182,115) .. controls (183.38,115) and (184.5,116.12) .. (184.5,117.5) .. controls (184.5,118.88) and (183.38,120) .. (182,120) .. controls (180.62,120) and (179.5,118.88) .. (179.5,117.5) -- cycle ;
%Shape: Can [id:dp0822718982049051] 
\draw   (280.5,105) -- (196.5,105) .. controls (195.67,105) and (195,102.76) .. (195,100) .. controls (195,97.24) and (195.67,95) .. (196.5,95) -- (280.5,95) .. controls (281.33,95) and (282,97.24) .. (282,100) .. controls (282,102.76) and (281.33,105) .. (280.5,105) .. controls (279.67,105) and (279,102.76) .. (279,100) .. controls (279,97.24) and (279.67,95) .. (280.5,95) ;
%Straight Lines [id:da6344304889155479] 
\draw    (280.5,105) -- (272,115) ;
%Straight Lines [id:da13596172149837926] 
\draw    (196.5,105) -- (205,115) ;
%Shape: Circle [id:dp5330348055882881] 
\draw   (269.5,117.5) .. controls (269.5,116.12) and (270.62,115) .. (272,115) .. controls (273.38,115) and (274.5,116.12) .. (274.5,117.5) .. controls (274.5,118.88) and (273.38,120) .. (272,120) .. controls (270.62,120) and (269.5,118.88) .. (269.5,117.5) -- cycle ;
%Shape: Circle [id:dp8918823371216777] 
\draw   (202.5,117.5) .. controls (202.5,116.12) and (203.62,115) .. (205,115) .. controls (206.38,115) and (207.5,116.12) .. (207.5,117.5) .. controls (207.5,118.88) and (206.38,120) .. (205,120) .. controls (203.62,120) and (202.5,118.88) .. (202.5,117.5) -- cycle ;

%Shape: Can [id:dp37707881840094215] 
\draw   (371.5,105) -- (287.5,105) .. controls (286.67,105) and (286,102.76) .. (286,100) .. controls (286,97.24) and (286.67,95) .. (287.5,95) -- (371.5,95) .. controls (372.33,95) and (373,97.24) .. (373,100) .. controls (373,102.76) and (372.33,105) .. (371.5,105) .. controls (370.67,105) and (370,102.76) .. (370,100) .. controls (370,97.24) and (370.67,95) .. (371.5,95) ;
%Straight Lines [id:da7366612238149617] 
\draw    (371.5,105) -- (363,115) ;
%Straight Lines [id:da5417008803659529] 
\draw    (287.5,105) -- (296,115) ;
%Shape: Circle [id:dp7543517309897396] 
\draw   (360.5,117.5) .. controls (360.5,116.12) and (361.62,115) .. (363,115) .. controls (364.38,115) and (365.5,116.12) .. (365.5,117.5) .. controls (365.5,118.88) and (364.38,120) .. (363,120) .. controls (361.62,120) and (360.5,118.88) .. (360.5,117.5) -- cycle ;
%Shape: Circle [id:dp43235828220887296] 
\draw   (293.5,117.5) .. controls (293.5,116.12) and (294.62,115) .. (296,115) .. controls (297.38,115) and (298.5,116.12) .. (298.5,117.5) .. controls (298.5,118.88) and (297.38,120) .. (296,120) .. controls (294.62,120) and (293.5,118.88) .. (293.5,117.5) -- cycle ;

%Shape: Can [id:dp36601466139100314] 
\draw   (461.5,105) -- (377.5,105) .. controls (376.67,105) and (376,102.76) .. (376,100) .. controls (376,97.24) and (376.67,95) .. (377.5,95) -- (461.5,95) .. controls (462.33,95) and (463,97.24) .. (463,100) .. controls (463,102.76) and (462.33,105) .. (461.5,105) .. controls (460.67,105) and (460,102.76) .. (460,100) .. controls (460,97.24) and (460.67,95) .. (461.5,95) ;
%Straight Lines [id:da0254665521935884] 
\draw    (461.5,105) -- (453,115) ;
%Straight Lines [id:da19218175579798635] 
\draw    (377.5,105) -- (386,115) ;
%Shape: Circle [id:dp03781333476958526] 
\draw   (450.5,117.5) .. controls (450.5,116.12) and (451.62,115) .. (453,115) .. controls (454.38,115) and (455.5,116.12) .. (455.5,117.5) .. controls (455.5,118.88) and (454.38,120) .. (453,120) .. controls (451.62,120) and (450.5,118.88) .. (450.5,117.5) -- cycle ;
%Shape: Circle [id:dp4585327273208184] 
\draw   (383.5,117.5) .. controls (383.5,116.12) and (384.62,115) .. (386,115) .. controls (387.38,115) and (388.5,116.12) .. (388.5,117.5) .. controls (388.5,118.88) and (387.38,120) .. (386,120) .. controls (384.62,120) and (383.5,118.88) .. (383.5,117.5) -- cycle ;

%Shape: Can [id:dp8146010674003512] 
\draw   (550.5,105) -- (466.5,105) .. controls (465.67,105) and (465,102.76) .. (465,100) .. controls (465,97.24) and (465.67,95) .. (466.5,95) -- (550.5,95) .. controls (551.33,95) and (552,97.24) .. (552,100) .. controls (552,102.76) and (551.33,105) .. (550.5,105) .. controls (549.67,105) and (549,102.76) .. (549,100) .. controls (549,97.24) and (549.67,95) .. (550.5,95) ;
%Straight Lines [id:da24295428986580947] 
\draw    (550.5,105) -- (542,115) ;
%Straight Lines [id:da9275517481429301] 
\draw    (466.5,105) -- (475,115) ;
%Shape: Circle [id:dp7836293111864676] 
\draw   (539.5,117.5) .. controls (539.5,116.12) and (540.62,115) .. (542,115) .. controls (543.38,115) and (544.5,116.12) .. (544.5,117.5) .. controls (544.5,118.88) and (543.38,120) .. (542,120) .. controls (540.62,120) and (539.5,118.88) .. (539.5,117.5) -- cycle ;
%Shape: Circle [id:dp47788183378271953] 
\draw   (472.5,117.5) .. controls (472.5,116.12) and (473.62,115) .. (475,115) .. controls (476.38,115) and (477.5,116.12) .. (477.5,117.5) .. controls (477.5,118.88) and (476.38,120) .. (475,120) .. controls (473.62,120) and (472.5,118.88) .. (472.5,117.5) -- cycle ;

%Shape: Can [id:dp5433386833574296] 
\draw   (640.5,105) -- (556.5,105) .. controls (555.67,105) and (555,102.76) .. (555,100) .. controls (555,97.24) and (555.67,95) .. (556.5,95) -- (640.5,95) .. controls (641.33,95) and (642,97.24) .. (642,100) .. controls (642,102.76) and (641.33,105) .. (640.5,105) .. controls (639.67,105) and (639,102.76) .. (639,100) .. controls (639,97.24) and (639.67,95) .. (640.5,95) ;
%Straight Lines [id:da9644064939009827] 
\draw    (556.5,105) -- (565,115) ;
%Shape: Circle [id:dp8649565729257629] 
\draw   (562.5,117.5) .. controls (562.5,116.12) and (563.62,115) .. (565,115) .. controls (566.38,115) and (567.5,116.12) .. (567.5,117.5) .. controls (567.5,118.88) and (566.38,120) .. (565,120) .. controls (563.62,120) and (562.5,118.88) .. (562.5,117.5) -- cycle ;
%Shape: Can [id:dp8148601032229215] 
\draw   (210.5,140) -- (126.5,140) .. controls (125.67,140) and (125,137.76) .. (125,135) .. controls (125,132.24) and (125.67,130) .. (126.5,130) -- (210.5,130) .. controls (211.33,130) and (212,132.24) .. (212,135) .. controls (212,137.76) and (211.33,140) .. (210.5,140) .. controls (209.67,140) and (209,137.76) .. (209,135) .. controls (209,132.24) and (209.67,130) .. (210.5,130) ;
%Straight Lines [id:da6536431131989355] 
\draw    (210.5,140) -- (202,150) ;
%Shape: Circle [id:dp75403078838965] 
\draw   (199.5,152.5) .. controls (199.5,151.12) and (200.62,150) .. (202,150) .. controls (203.38,150) and (204.5,151.12) .. (204.5,152.5) .. controls (204.5,153.88) and (203.38,155) .. (202,155) .. controls (200.62,155) and (199.5,153.88) .. (199.5,152.5) -- cycle ;
%Shape: Can [id:dp7938285861582846] 
\draw   (300.5,140) -- (216.5,140) .. controls (215.67,140) and (215,137.76) .. (215,135) .. controls (215,132.24) and (215.67,130) .. (216.5,130) -- (300.5,130) .. controls (301.33,130) and (302,132.24) .. (302,135) .. controls (302,137.76) and (301.33,140) .. (300.5,140) .. controls (299.67,140) and (299,137.76) .. (299,135) .. controls (299,132.24) and (299.67,130) .. (300.5,130) ;
%Straight Lines [id:da37298194057905887] 
\draw    (300.5,140) -- (292,150) ;
%Straight Lines [id:da8336874550134861] 
\draw    (216.5,140) -- (225,150) ;
%Shape: Circle [id:dp017305202071697945] 
\draw   (289.5,152.5) .. controls (289.5,151.12) and (290.62,150) .. (292,150) .. controls (293.38,150) and (294.5,151.12) .. (294.5,152.5) .. controls (294.5,153.88) and (293.38,155) .. (292,155) .. controls (290.62,155) and (289.5,153.88) .. (289.5,152.5) -- cycle ;
%Shape: Circle [id:dp5337210118942697] 
\draw   (222.5,152.5) .. controls (222.5,151.12) and (223.62,150) .. (225,150) .. controls (226.38,150) and (227.5,151.12) .. (227.5,152.5) .. controls (227.5,153.88) and (226.38,155) .. (225,155) .. controls (223.62,155) and (222.5,153.88) .. (222.5,152.5) -- cycle ;

%Shape: Can [id:dp17577497063863623] 
\draw   (391.5,140) -- (307.5,140) .. controls (306.67,140) and (306,137.76) .. (306,135) .. controls (306,132.24) and (306.67,130) .. (307.5,130) -- (391.5,130) .. controls (392.33,130) and (393,132.24) .. (393,135) .. controls (393,137.76) and (392.33,140) .. (391.5,140) .. controls (390.67,140) and (390,137.76) .. (390,135) .. controls (390,132.24) and (390.67,130) .. (391.5,130) ;
%Straight Lines [id:da9798441088535685] 
\draw    (391.5,140) -- (383,150) ;
%Straight Lines [id:da5189484744062398] 
\draw    (307.5,140) -- (316,150) ;
%Shape: Circle [id:dp047671132827965756] 
\draw   (380.5,152.5) .. controls (380.5,151.12) and (381.62,150) .. (383,150) .. controls (384.38,150) and (385.5,151.12) .. (385.5,152.5) .. controls (385.5,153.88) and (384.38,155) .. (383,155) .. controls (381.62,155) and (380.5,153.88) .. (380.5,152.5) -- cycle ;
%Shape: Circle [id:dp9487763019545152] 
\draw   (313.5,152.5) .. controls (313.5,151.12) and (314.62,150) .. (316,150) .. controls (317.38,150) and (318.5,151.12) .. (318.5,152.5) .. controls (318.5,153.88) and (317.38,155) .. (316,155) .. controls (314.62,155) and (313.5,153.88) .. (313.5,152.5) -- cycle ;

%Shape: Can [id:dp11273808857947953] 
\draw   (481.5,140) -- (397.5,140) .. controls (396.67,140) and (396,137.76) .. (396,135) .. controls (396,132.24) and (396.67,130) .. (397.5,130) -- (481.5,130) .. controls (482.33,130) and (483,132.24) .. (483,135) .. controls (483,137.76) and (482.33,140) .. (481.5,140) .. controls (480.67,140) and (480,137.76) .. (480,135) .. controls (480,132.24) and (480.67,130) .. (481.5,130) ;
%Straight Lines [id:da5727541157835108] 
\draw    (481.5,140) -- (473,150) ;
%Straight Lines [id:da136320194509171] 
\draw    (397.5,140) -- (406,150) ;
%Shape: Circle [id:dp5487172884113998] 
\draw   (470.5,152.5) .. controls (470.5,151.12) and (471.62,150) .. (473,150) .. controls (474.38,150) and (475.5,151.12) .. (475.5,152.5) .. controls (475.5,153.88) and (474.38,155) .. (473,155) .. controls (471.62,155) and (470.5,153.88) .. (470.5,152.5) -- cycle ;
%Shape: Circle [id:dp8155981890558954] 
\draw   (403.5,152.5) .. controls (403.5,151.12) and (404.62,150) .. (406,150) .. controls (407.38,150) and (408.5,151.12) .. (408.5,152.5) .. controls (408.5,153.88) and (407.38,155) .. (406,155) .. controls (404.62,155) and (403.5,153.88) .. (403.5,152.5) -- cycle ;

%Shape: Can [id:dp009717753208668745] 
\draw   (570.5,140) -- (486.5,140) .. controls (485.67,140) and (485,137.76) .. (485,135) .. controls (485,132.24) and (485.67,130) .. (486.5,130) -- (570.5,130) .. controls (571.33,130) and (572,132.24) .. (572,135) .. controls (572,137.76) and (571.33,140) .. (570.5,140) .. controls (569.67,140) and (569,137.76) .. (569,135) .. controls (569,132.24) and (569.67,130) .. (570.5,130) ;
%Straight Lines [id:da755679665895965] 
\draw    (570.5,140) -- (562,150) ;
%Straight Lines [id:da822788008333601] 
\draw    (486.5,140) -- (495,150) ;
%Shape: Circle [id:dp7253235180264732] 
\draw   (559.5,152.5) .. controls (559.5,151.12) and (560.62,150) .. (562,150) .. controls (563.38,150) and (564.5,151.12) .. (564.5,152.5) .. controls (564.5,153.88) and (563.38,155) .. (562,155) .. controls (560.62,155) and (559.5,153.88) .. (559.5,152.5) -- cycle ;
%Shape: Circle [id:dp8419925852214734] 
\draw   (492.5,152.5) .. controls (492.5,151.12) and (493.62,150) .. (495,150) .. controls (496.38,150) and (497.5,151.12) .. (497.5,152.5) .. controls (497.5,153.88) and (496.38,155) .. (495,155) .. controls (493.62,155) and (492.5,153.88) .. (492.5,152.5) -- cycle ;

%Shape: Can [id:dp02737658150738187] 
\draw   (660.5,140) -- (576.5,140) .. controls (575.67,140) and (575,137.76) .. (575,135) .. controls (575,132.24) and (575.67,130) .. (576.5,130) -- (660.5,130) .. controls (661.33,130) and (662,132.24) .. (662,135) .. controls (662,137.76) and (661.33,140) .. (660.5,140) .. controls (659.67,140) and (659,137.76) .. (659,135) .. controls (659,132.24) and (659.67,130) .. (660.5,130) ;
%Straight Lines [id:da7986141578283523] 
\draw    (576.5,140) -- (585,150) ;
%Shape: Circle [id:dp938170818306951] 
\draw   (582.5,152.5) .. controls (582.5,151.12) and (583.62,150) .. (585,150) .. controls (586.38,150) and (587.5,151.12) .. (587.5,152.5) .. controls (587.5,153.88) and (586.38,155) .. (585,155) .. controls (583.62,155) and (582.5,153.88) .. (582.5,152.5) -- cycle ;
%Shape: Can [id:dp8607265800283244] 
\draw   (230.5,175) -- (146.5,175) .. controls (145.67,175) and (145,172.76) .. (145,170) .. controls (145,167.24) and (145.67,165) .. (146.5,165) -- (230.5,165) .. controls (231.33,165) and (232,167.24) .. (232,170) .. controls (232,172.76) and (231.33,175) .. (230.5,175) .. controls (229.67,175) and (229,172.76) .. (229,170) .. controls (229,167.24) and (229.67,165) .. (230.5,165) ;
%Straight Lines [id:da5466538255622235] 
\draw    (230.5,175) -- (222,185) ;
%Shape: Circle [id:dp4034064043891952] 
\draw   (219.5,187.5) .. controls (219.5,186.12) and (220.62,185) .. (222,185) .. controls (223.38,185) and (224.5,186.12) .. (224.5,187.5) .. controls (224.5,188.88) and (223.38,190) .. (222,190) .. controls (220.62,190) and (219.5,188.88) .. (219.5,187.5) -- cycle ;
%Shape: Can [id:dp4441016137671423] 
\draw   (320.5,175) -- (236.5,175) .. controls (235.67,175) and (235,172.76) .. (235,170) .. controls (235,167.24) and (235.67,165) .. (236.5,165) -- (320.5,165) .. controls (321.33,165) and (322,167.24) .. (322,170) .. controls (322,172.76) and (321.33,175) .. (320.5,175) .. controls (319.67,175) and (319,172.76) .. (319,170) .. controls (319,167.24) and (319.67,165) .. (320.5,165) ;
%Straight Lines [id:da4591766946627023] 
\draw    (320.5,175) -- (312,185) ;
%Straight Lines [id:da6363994660044867] 
\draw    (236.5,175) -- (245,185) ;
%Shape: Circle [id:dp46304018885381737] 
\draw   (309.5,187.5) .. controls (309.5,186.12) and (310.62,185) .. (312,185) .. controls (313.38,185) and (314.5,186.12) .. (314.5,187.5) .. controls (314.5,188.88) and (313.38,190) .. (312,190) .. controls (310.62,190) and (309.5,188.88) .. (309.5,187.5) -- cycle ;
%Shape: Circle [id:dp45408280210620955] 
\draw   (242.5,187.5) .. controls (242.5,186.12) and (243.62,185) .. (245,185) .. controls (246.38,185) and (247.5,186.12) .. (247.5,187.5) .. controls (247.5,188.88) and (246.38,190) .. (245,190) .. controls (243.62,190) and (242.5,188.88) .. (242.5,187.5) -- cycle ;

%Shape: Can [id:dp20885136357916734] 
\draw   (411.5,175) -- (327.5,175) .. controls (326.67,175) and (326,172.76) .. (326,170) .. controls (326,167.24) and (326.67,165) .. (327.5,165) -- (411.5,165) .. controls (412.33,165) and (413,167.24) .. (413,170) .. controls (413,172.76) and (412.33,175) .. (411.5,175) .. controls (410.67,175) and (410,172.76) .. (410,170) .. controls (410,167.24) and (410.67,165) .. (411.5,165) ;
%Straight Lines [id:da19760101966138044] 
\draw    (411.5,175) -- (403,185) ;
%Straight Lines [id:da5005005038155763] 
\draw    (327.5,175) -- (336,185) ;
%Shape: Circle [id:dp12537212049401814] 
\draw   (400.5,187.5) .. controls (400.5,186.12) and (401.62,185) .. (403,185) .. controls (404.38,185) and (405.5,186.12) .. (405.5,187.5) .. controls (405.5,188.88) and (404.38,190) .. (403,190) .. controls (401.62,190) and (400.5,188.88) .. (400.5,187.5) -- cycle ;
%Shape: Circle [id:dp6910445768456988] 
\draw   (333.5,187.5) .. controls (333.5,186.12) and (334.62,185) .. (336,185) .. controls (337.38,185) and (338.5,186.12) .. (338.5,187.5) .. controls (338.5,188.88) and (337.38,190) .. (336,190) .. controls (334.62,190) and (333.5,188.88) .. (333.5,187.5) -- cycle ;

%Shape: Can [id:dp39565669388103797] 
\draw   (501.5,175) -- (417.5,175) .. controls (416.67,175) and (416,172.76) .. (416,170) .. controls (416,167.24) and (416.67,165) .. (417.5,165) -- (501.5,165) .. controls (502.33,165) and (503,167.24) .. (503,170) .. controls (503,172.76) and (502.33,175) .. (501.5,175) .. controls (500.67,175) and (500,172.76) .. (500,170) .. controls (500,167.24) and (500.67,165) .. (501.5,165) ;
%Straight Lines [id:da5150956937025588] 
\draw    (501.5,175) -- (493,185) ;
%Straight Lines [id:da6844328984771237] 
\draw    (417.5,175) -- (426,185) ;
%Shape: Circle [id:dp4737931888687812] 
\draw   (490.5,187.5) .. controls (490.5,186.12) and (491.62,185) .. (493,185) .. controls (494.38,185) and (495.5,186.12) .. (495.5,187.5) .. controls (495.5,188.88) and (494.38,190) .. (493,190) .. controls (491.62,190) and (490.5,188.88) .. (490.5,187.5) -- cycle ;
%Shape: Circle [id:dp3621467998194705] 
\draw   (423.5,187.5) .. controls (423.5,186.12) and (424.62,185) .. (426,185) .. controls (427.38,185) and (428.5,186.12) .. (428.5,187.5) .. controls (428.5,188.88) and (427.38,190) .. (426,190) .. controls (424.62,190) and (423.5,188.88) .. (423.5,187.5) -- cycle ;

%Shape: Can [id:dp9040617226386494] 
\draw   (590.5,175) -- (506.5,175) .. controls (505.67,175) and (505,172.76) .. (505,170) .. controls (505,167.24) and (505.67,165) .. (506.5,165) -- (590.5,165) .. controls (591.33,165) and (592,167.24) .. (592,170) .. controls (592,172.76) and (591.33,175) .. (590.5,175) .. controls (589.67,175) and (589,172.76) .. (589,170) .. controls (589,167.24) and (589.67,165) .. (590.5,165) ;
%Straight Lines [id:da9381341686135432] 
\draw    (590.5,175) -- (582,185) ;
%Straight Lines [id:da046213401739286564] 
\draw    (506.5,175) -- (515,185) ;
%Shape: Circle [id:dp009829041303317076] 
\draw   (579.5,187.5) .. controls (579.5,186.12) and (580.62,185) .. (582,185) .. controls (583.38,185) and (584.5,186.12) .. (584.5,187.5) .. controls (584.5,188.88) and (583.38,190) .. (582,190) .. controls (580.62,190) and (579.5,188.88) .. (579.5,187.5) -- cycle ;
%Shape: Circle [id:dp06123519269314248] 
\draw   (512.5,187.5) .. controls (512.5,186.12) and (513.62,185) .. (515,185) .. controls (516.38,185) and (517.5,186.12) .. (517.5,187.5) .. controls (517.5,188.88) and (516.38,190) .. (515,190) .. controls (513.62,190) and (512.5,188.88) .. (512.5,187.5) -- cycle ;

%Shape: Can [id:dp06381119670700253] 
\draw   (680.5,175) -- (596.5,175) .. controls (595.67,175) and (595,172.76) .. (595,170) .. controls (595,167.24) and (595.67,165) .. (596.5,165) -- (680.5,165) .. controls (681.33,165) and (682,167.24) .. (682,170) .. controls (682,172.76) and (681.33,175) .. (680.5,175) .. controls (679.67,175) and (679,172.76) .. (679,170) .. controls (679,167.24) and (679.67,165) .. (680.5,165) ;
%Straight Lines [id:da9100453811702645] 
\draw    (596.5,175) -- (605,185) ;
%Shape: Circle [id:dp16372332781051635] 
\draw   (602.5,187.5) .. controls (602.5,186.12) and (603.62,185) .. (605,185) .. controls (606.38,185) and (607.5,186.12) .. (607.5,187.5) .. controls (607.5,188.88) and (606.38,190) .. (605,190) .. controls (603.62,190) and (602.5,188.88) .. (602.5,187.5) -- cycle ;
%Shape: Can [id:dp1810035627697819] 
\draw   (250.5,210) -- (166.5,210) .. controls (165.67,210) and (165,207.76) .. (165,205) .. controls (165,202.24) and (165.67,200) .. (166.5,200) -- (250.5,200) .. controls (251.33,200) and (252,202.24) .. (252,205) .. controls (252,207.76) and (251.33,210) .. (250.5,210) .. controls (249.67,210) and (249,207.76) .. (249,205) .. controls (249,202.24) and (249.67,200) .. (250.5,200) ;
%Straight Lines [id:da6510673319346616] 
\draw    (250.5,210) -- (242,220) ;
%Shape: Circle [id:dp5307937930778679] 
\draw   (239.5,222.5) .. controls (239.5,221.12) and (240.62,220) .. (242,220) .. controls (243.38,220) and (244.5,221.12) .. (244.5,222.5) .. controls (244.5,223.88) and (243.38,225) .. (242,225) .. controls (240.62,225) and (239.5,223.88) .. (239.5,222.5) -- cycle ;
%Shape: Can [id:dp8368827677036321] 
\draw   (340.5,210) -- (256.5,210) .. controls (255.67,210) and (255,207.76) .. (255,205) .. controls (255,202.24) and (255.67,200) .. (256.5,200) -- (340.5,200) .. controls (341.33,200) and (342,202.24) .. (342,205) .. controls (342,207.76) and (341.33,210) .. (340.5,210) .. controls (339.67,210) and (339,207.76) .. (339,205) .. controls (339,202.24) and (339.67,200) .. (340.5,200) ;
%Straight Lines [id:da1221195414999574] 
\draw    (340.5,210) -- (332,220) ;
%Straight Lines [id:da5786920718356934] 
\draw    (256.5,210) -- (265,220) ;
%Shape: Circle [id:dp7327264775333615] 
\draw   (329.5,222.5) .. controls (329.5,221.12) and (330.62,220) .. (332,220) .. controls (333.38,220) and (334.5,221.12) .. (334.5,222.5) .. controls (334.5,223.88) and (333.38,225) .. (332,225) .. controls (330.62,225) and (329.5,223.88) .. (329.5,222.5) -- cycle ;
%Shape: Circle [id:dp10872414167454347] 
\draw   (262.5,222.5) .. controls (262.5,221.12) and (263.62,220) .. (265,220) .. controls (266.38,220) and (267.5,221.12) .. (267.5,222.5) .. controls (267.5,223.88) and (266.38,225) .. (265,225) .. controls (263.62,225) and (262.5,223.88) .. (262.5,222.5) -- cycle ;

%Shape: Can [id:dp8469243741471544] 
\draw   (431.5,210) -- (347.5,210) .. controls (346.67,210) and (346,207.76) .. (346,205) .. controls (346,202.24) and (346.67,200) .. (347.5,200) -- (431.5,200) .. controls (432.33,200) and (433,202.24) .. (433,205) .. controls (433,207.76) and (432.33,210) .. (431.5,210) .. controls (430.67,210) and (430,207.76) .. (430,205) .. controls (430,202.24) and (430.67,200) .. (431.5,200) ;
%Straight Lines [id:da4405479428830621] 
\draw    (431.5,210) -- (423,220) ;
%Straight Lines [id:da06595441371156374] 
\draw    (347.5,210) -- (356,220) ;
%Shape: Circle [id:dp5688836507173922] 
\draw   (420.5,222.5) .. controls (420.5,221.12) and (421.62,220) .. (423,220) .. controls (424.38,220) and (425.5,221.12) .. (425.5,222.5) .. controls (425.5,223.88) and (424.38,225) .. (423,225) .. controls (421.62,225) and (420.5,223.88) .. (420.5,222.5) -- cycle ;
%Shape: Circle [id:dp5298538240112414] 
\draw   (353.5,222.5) .. controls (353.5,221.12) and (354.62,220) .. (356,220) .. controls (357.38,220) and (358.5,221.12) .. (358.5,222.5) .. controls (358.5,223.88) and (357.38,225) .. (356,225) .. controls (354.62,225) and (353.5,223.88) .. (353.5,222.5) -- cycle ;

%Shape: Can [id:dp05238255993602703] 
\draw   (521.5,210) -- (437.5,210) .. controls (436.67,210) and (436,207.76) .. (436,205) .. controls (436,202.24) and (436.67,200) .. (437.5,200) -- (521.5,200) .. controls (522.33,200) and (523,202.24) .. (523,205) .. controls (523,207.76) and (522.33,210) .. (521.5,210) .. controls (520.67,210) and (520,207.76) .. (520,205) .. controls (520,202.24) and (520.67,200) .. (521.5,200) ;
%Straight Lines [id:da7475444051033151] 
\draw    (521.5,210) -- (513,220) ;
%Straight Lines [id:da9660472001294791] 
\draw    (437.5,210) -- (446,220) ;
%Shape: Circle [id:dp6598470066570636] 
\draw   (510.5,222.5) .. controls (510.5,221.12) and (511.62,220) .. (513,220) .. controls (514.38,220) and (515.5,221.12) .. (515.5,222.5) .. controls (515.5,223.88) and (514.38,225) .. (513,225) .. controls (511.62,225) and (510.5,223.88) .. (510.5,222.5) -- cycle ;
%Shape: Circle [id:dp42099227960611674] 
\draw   (443.5,222.5) .. controls (443.5,221.12) and (444.62,220) .. (446,220) .. controls (447.38,220) and (448.5,221.12) .. (448.5,222.5) .. controls (448.5,223.88) and (447.38,225) .. (446,225) .. controls (444.62,225) and (443.5,223.88) .. (443.5,222.5) -- cycle ;

%Shape: Can [id:dp28055275427331794] 
\draw   (610.5,210) -- (526.5,210) .. controls (525.67,210) and (525,207.76) .. (525,205) .. controls (525,202.24) and (525.67,200) .. (526.5,200) -- (610.5,200) .. controls (611.33,200) and (612,202.24) .. (612,205) .. controls (612,207.76) and (611.33,210) .. (610.5,210) .. controls (609.67,210) and (609,207.76) .. (609,205) .. controls (609,202.24) and (609.67,200) .. (610.5,200) ;
%Straight Lines [id:da5990451456331838] 
\draw    (610.5,210) -- (602,220) ;
%Straight Lines [id:da8997469213153759] 
\draw    (526.5,210) -- (535,220) ;
%Shape: Circle [id:dp7447985120342615] 
\draw   (599.5,222.5) .. controls (599.5,221.12) and (600.62,220) .. (602,220) .. controls (603.38,220) and (604.5,221.12) .. (604.5,222.5) .. controls (604.5,223.88) and (603.38,225) .. (602,225) .. controls (600.62,225) and (599.5,223.88) .. (599.5,222.5) -- cycle ;
%Shape: Circle [id:dp6850572785497795] 
\draw   (532.5,222.5) .. controls (532.5,221.12) and (533.62,220) .. (535,220) .. controls (536.38,220) and (537.5,221.12) .. (537.5,222.5) .. controls (537.5,223.88) and (536.38,225) .. (535,225) .. controls (533.62,225) and (532.5,223.88) .. (532.5,222.5) -- cycle ;

%Shape: Can [id:dp5148707117085507] 
\draw   (700.5,210) -- (616.5,210) .. controls (615.67,210) and (615,207.76) .. (615,205) .. controls (615,202.24) and (615.67,200) .. (616.5,200) -- (700.5,200) .. controls (701.33,200) and (702,202.24) .. (702,205) .. controls (702,207.76) and (701.33,210) .. (700.5,210) .. controls (699.67,210) and (699,207.76) .. (699,205) .. controls (699,202.24) and (699.67,200) .. (700.5,200) ;
%Straight Lines [id:da9197951294024673] 
\draw    (616.5,210) -- (625,220) ;
%Shape: Circle [id:dp9447462080933631] 
\draw   (622.5,222.5) .. controls (622.5,221.12) and (623.62,220) .. (625,220) .. controls (626.38,220) and (627.5,221.12) .. (627.5,222.5) .. controls (627.5,223.88) and (626.38,225) .. (625,225) .. controls (623.62,225) and (622.5,223.88) .. (622.5,222.5) -- cycle ;
%Straight Lines [id:da3193911665271205] 
\draw    (410,160) -- (503.85,26.64) ;
\draw [shift={(505,25)}, rotate = 125.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp34209489428515605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,35) .. controls (290,32.24) and (292.24,30) .. (295,30) .. controls (297.76,30) and (300,32.24) .. (300,35) .. controls (300,37.76) and (297.76,40) .. (295,40) .. controls (292.24,40) and (290,37.76) .. (290,35) -- cycle ;
%Shape: Ellipse [id:dp34327033985854083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,55) .. controls (300,52.24) and (302.24,50) .. (305,50) .. controls (307.76,50) and (310,52.24) .. (310,55) .. controls (310,57.76) and (307.76,60) .. (305,60) .. controls (302.24,60) and (300,57.76) .. (300,55) -- cycle ;
%Shape: Ellipse [id:dp8785551640247222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,75) .. controls (310,72.24) and (312.24,70) .. (315,70) .. controls (317.76,70) and (320,72.24) .. (320,75) .. controls (320,77.76) and (317.76,80) .. (315,80) .. controls (312.24,80) and (310,77.76) .. (310,75) -- cycle ;
%Shape: Ellipse [id:dp9137381757073539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,225) .. controls (390,222.24) and (392.24,220) .. (395,220) .. controls (397.76,220) and (400,222.24) .. (400,225) .. controls (400,227.76) and (397.76,230) .. (395,230) .. controls (392.24,230) and (390,227.76) .. (390,225) -- cycle ;
%Shape: Ellipse [id:dp5829393399067511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,245) .. controls (400,242.24) and (402.24,240) .. (405,240) .. controls (407.76,240) and (410,242.24) .. (410,245) .. controls (410,247.76) and (407.76,250) .. (405,250) .. controls (402.24,250) and (400,247.76) .. (400,245) -- cycle ;
%Shape: Ellipse [id:dp9157112346675751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,265) .. controls (410,262.24) and (412.24,260) .. (415,260) .. controls (417.76,260) and (420,262.24) .. (420,265) .. controls (420,267.76) and (417.76,270) .. (415,270) .. controls (412.24,270) and (410,267.76) .. (410,265) -- cycle ;
%Shape: Arc [id:dp9199578263031374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (454.54,96.81) .. controls (464.19,107.8) and (455.34,141.52) .. (433.37,175.23) .. controls (433.02,175.77) and (432.67,176.3) .. (432.32,176.84) -- (410,160) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (454.54,96.81) .. controls (464.19,107.8) and (455.34,141.52) .. (433.37,175.23) .. controls (433.02,175.77) and (432.67,176.3) .. (432.32,176.84) ;
%Curve Lines [id:da8156668921617254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (410,120) .. controls (311.49,121.99) and (339.04,186.19) .. (430.93,176.98) ;
\draw [shift={(432.32,176.84)}, rotate = 173.86] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7853287394509676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,155) .. controls (110,152.24) and (112.24,150) .. (115,150) .. controls (117.76,150) and (120,152.24) .. (120,155) .. controls (120,157.76) and (117.76,160) .. (115,160) .. controls (112.24,160) and (110,157.76) .. (110,155) -- cycle ;
%Shape: Ellipse [id:dp6041275874828327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,155) .. controls (90,152.24) and (92.24,150) .. (95,150) .. controls (97.76,150) and (100,152.24) .. (100,155) .. controls (100,157.76) and (97.76,160) .. (95,160) .. controls (92.24,160) and (90,157.76) .. (90,155) -- cycle ;
%Shape: Ellipse [id:dp46697856679491667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,155) .. controls (70,152.24) and (72.24,150) .. (75,150) .. controls (77.76,150) and (80,152.24) .. (80,155) .. controls (80,157.76) and (77.76,160) .. (75,160) .. controls (72.24,160) and (70,157.76) .. (70,155) -- cycle ;
%Shape: Ellipse [id:dp7321824237365846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720,150) .. controls (720,147.24) and (722.24,145) .. (725,145) .. controls (727.76,145) and (730,147.24) .. (730,150) .. controls (730,152.76) and (727.76,155) .. (725,155) .. controls (722.24,155) and (720,152.76) .. (720,150) -- cycle ;
%Shape: Ellipse [id:dp613364734684581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700,150) .. controls (700,147.24) and (702.24,145) .. (705,145) .. controls (707.76,145) and (710,147.24) .. (710,150) .. controls (710,152.76) and (707.76,155) .. (705,155) .. controls (702.24,155) and (700,152.76) .. (700,150) -- cycle ;
%Shape: Ellipse [id:dp7859533947213946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,150) .. controls (680,147.24) and (682.24,145) .. (685,145) .. controls (687.76,145) and (690,147.24) .. (690,150) .. controls (690,152.76) and (687.76,155) .. (685,155) .. controls (682.24,155) and (680,152.76) .. (680,150) -- cycle ;
%Straight Lines [id:da7450159688163644] 
\draw    (192,85) -- (283,85) ;
\draw [shift={(285,85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18319146028256705] 
\draw    (95.89,101.79) -- (114.11,138.21) ;
\draw [shift={(115,140)}, rotate = 243.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(95,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30042643298982963] 
\draw    (240,265) -- (240,237) ;
\draw [shift={(240,235)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45761992199449164] 
\draw    (265,263) -- (265,235) ;
\draw [shift={(265,265)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21890793148801935] 
\draw    (600,265) -- (600,237) ;
\draw [shift={(600,235)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22089446837801874] 
\draw    (625,263) -- (625,235) ;
\draw [shift={(625,265)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp8886422422007847] 
\draw   (326.3,-14.75) -- (372.38,31.33) -- (383.15,20.16) -- (392.33,73.22) -- (340.07,64.83) -- (350.84,53.66) -- (304.76,7.58) -- cycle ;
%Right Arrow [id:dp2381225594048555] 
\draw   (394.03,53.55) -- (442.47,5.12) -- (430.12,-5.53) -- (487.11,-16.52) -- (479.52,37.08) -- (467.17,26.42) -- (418.73,74.86) -- cycle ;

% Text Node
\draw (415.8,151.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-301.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{\pi }{2}}\textcolor[rgb]{0.29,0.56,0.89}{-\theta }$};
% Text Node
\draw (355,137.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\varphi }$};
% Text Node
\draw (236,67.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (78,112.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (272,242.4) node [anchor=north west][inner sep=0.75pt]    {$b_{\alpha ,1}$};
% Text Node
\draw (186,240.4) node [anchor=north west][inner sep=0.75pt]    {$a_{\alpha ,1}$};
% Text Node
\draw (631,240.4) node [anchor=north west][inner sep=0.75pt]    {$b_{\alpha ,m}$};
% Text Node
\draw (535,237.4) node [anchor=north west][inner sep=0.75pt]    {$a_{\alpha ,m}$};
% Text Node
\draw (325.39,-15.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-45]  {$a_{\beta }( \theta ,\varphi )$};
% Text Node
\draw (397.42,50.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-315]  {$b_{\beta }( \theta ,\varphi )$};


\end{tikzpicture}


==> figures/fig9a.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.58, transform shape]
% ports for the transmitters (left side)
\draw (0,0)
node[draw,minimum width=2cm,minimum height=7cm] (load) {$\mathbf{Z}_{\textrm{MIMO}}$}; %{$\mathbf{H}^{\mathrm{AA}}$};
\draw ($(load.west)!0.75!(load.north west)+(0,0.75)$) coordinate (I1);
\draw ($(load.west)!0.75!(load.north west)+(0,-0.25)$) coordinate (I1back);
\draw ($(load.west)!0.75!(load.north west)+(0,-1.25)$) coordinate (I2);
\draw ($(load.west)!0.75!(load.north west)+(0,-2.25)$) coordinate (I2back);
\draw ($(load.west)!0.75!(load.north west)+(0,-5)$) coordinate (IM);
\draw ($(load.west)!0.75!(load.north west)+(0,-6)$) coordinate (IMback);
% ports for the receivers (right side)
\draw ($(load.east)!0.75!(load.north east)+(0,0.75)$) coordinate (Ir1);
\draw ($(load.east)!0.75!(load.north east)+(0,-0.25)$) coordinate (Ir1back);
\draw ($(load.east)!0.75!(load.north east)+(0,-1.25)$) coordinate (Ir2);
\draw ($(load.east)!0.75!(load.north east)+(0,-2.25)$) coordinate (Ir2back);
\draw ($(load.east)!0.75!(load.north east)+(0,-5)$) coordinate (IrM);
\draw ($(load.east)!0.75!(load.north east)+(0,-6)$) coordinate (IrMback);
% current on ports transmitters (left side)
\draw ($(I1) + (-1,0)$) to[short,i>^=$i_{\text{T},1}$,o-] (I1);
\draw ($(I1back) + (-1,0)$) to[short,o-] (I1back);
\draw ($(I2) + (-1,0)$) to[short,i>^=$i_{\text{T},2}$,o-] (I2);
\draw ($(I2back) + (-1,0)$) to[short,o-] (I2back);
\draw ($(IM) + (-1,0)$) to[short,i>^=$i_{\text{T},N}$,o-] (IM);
\draw ($(IMback) + (-1,0)$) to[short,o-] (IMback);
% current on ports receiver (right side)
\draw ($(Ir1) + (1,-0.5)$) to[short,i>_=$i_{\text{R},1}$,o-] ($(Ir1back) + (0,0.5)$);
\draw ($(Ir1back) + (1,-0.5)$) to[short,o-] ($(Ir1back) + (0,-0.5)$);
\draw ($(Ir2) + (1,-0.5)$) to[short,i>_=$i_{\text{R},2}$,o-] ($(Ir2back) + (0,0.5)$);
\draw ($(Ir2back) + (1,-0.5)$) to[short,o-] ($(Ir2back) + (0,-0.5)$);
\draw ($(IrM) + (1,0.3)$) to[short,i>_=$i_{\text{R},M}$,o-] ($(IrM) + (0,0.3)$);
\draw ($(IrMback) + (1,0.3)$) to[short,o-] ($(IrMback) + (0,0.3)$);
% +/- signs for transmitter (left side)
\draw ($(I1) + (-1,-0.15)$) to [open,v={\small }] ($(I1) + (-1,-0.9)$);
\draw ($(I2) + (-1,-0.15)$) to [open,v={\small }] ($(I2) + (-1,-0.9)$);
\draw ($(IM) + (-1,-0.15)$) to [open,v={\small }] ($(IM) + (-1,-0.9)$);
\draw ($(Ir1) + (1,-0.65)$) to [open,v={\small }] ($(Ir1) + (1,-1.4)$);
\draw ($(Ir2) + (1,-0.65)$) to [open,v={\small }] ($(Ir2) + (1,-1.4)$);
\draw ($(IrM) + (1,0.15)$) to [open,v={\small }] ($(IrM) + (1,-0.6)$);
% +/- signs for transmitter (left side) for v'
%\draw ($(I1) + (-3.15,-0.15)$) to [open,v={\small }] ($(I1) + (-3.15,-0.9)$);
%\draw ($(I2) + (-3.15,-0.15)$) to [open,v={\small }] ($(I2) + (-3.15,-0.9)$);
%\draw ($(IM) + (-3.15,-0.15)$) to [open,v={\small }] ($(IM) + (-3.15,-0.9)$);

% transmiter sigmal generators
% - transmitter 1
\draw ($(I1) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$v_{\textrm{G},1}$] ($(I1) + (-4.5,-0.9)$);
\draw ($(I1back) + (-4.5,0)$) to[short,-o] ($(I1back) + (-3.13,0)$);
\draw ($(I1back) + (-3.08,0)$) to[short] ($(I1back) + (-1.05,0)$);
\draw ($(I1back) + (-4.5,0)$) to ($(I1) + (-4.5,-0.9)$);
\draw ($(I1) + (-4.5,-0.15)$) to ($(I1) + (-4.5,0)$);
\draw ($(I1) + (-4.5,0)$)  to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R_0$,-] ($(I1)+ (-3,0)$);
%\draw ($(I1) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},1}$, -] ($(I1) + (-1.5,0)$);
\draw ($(I1) + (-3.15,0)$) to[short, o-] ($(I1) + (-3,0)$);
\draw ($(I1) + (-3.0,0)$) to[short] ($(I1) + (-1.05,0)$);
% - transmitter 2
\draw ($(I2) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$v_{\textrm{G},2}$] ($(I2) + (-4.5,-0.9)$);
\draw ($(I2back) + (-4.5,0)$) to[short,-o] ($(I2back) + (-3.13,0)$);
\draw ($(I2back) + (-3.08,0)$) to[short] ($(I2back) + (-1.05,0)$);
\draw ($(I2back) + (-4.5,0)$) to ($(I2) + (-4.5,-0.9)$);
\draw ($(I2) + (-4.5,-0.15)$) to ($(I2) + (-4.5,0)$);
\draw ($(I2) + (-4.5,0)$) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R_0$,-] ($(I2)+ (-3,0)$);
%\draw ($(I2) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},2}$, -] ($(I2) + (-1.5,0)$);
\draw ($(I2) + (-3.15,0)$) to[short, o-] ($(I2) + (-3,0)$);
\draw ($(I2) + (-3.0,0)$) to[short] ($(I2) + (-1.05,0)$);
% - transmitter N
\draw ($(IM) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$v_{\textrm{G},N}$] ($(IM) + (-4.5,-0.9)$);
\draw ($(IMback) + (-4.5,0)$) to[short,-o] ($(IMback) + (-3.13,0)$);
\draw ($(IMback) + (-3.08,0)$) to[short,-o] ($(IMback) + (-1.0,0)$);
\draw ($(IMback) + (-4.5,0)$) to ($(IM) + (-4.5,-0.9)$);
\draw ($(IM) + (-4.5,-0.15)$) to ($(IM) + (-4.5,0)$);
\draw ($(IM) + (-4.5,0)$) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R_0$,-] ($(IM)+ (-3.2,0)$);
%\draw ($(IM) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},N}$, -] ($(IM) + (-1.5,0)$);
\draw ($(IM) + (-3.15,0)$) to[short, o-] ($(IM) + (-3,0)$);
\draw ($(IM) + (-3.0,0)$) to[short] ($(IM) + (-1.05,0)$);
% receiver sigmal generators
% - receiver 1
\draw ($(Ir1) + (3,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$\widetilde{v}_{\textrm{N,R},1}$, o-o] ($(Ir1) + (1,-0.5)$);
\draw ($(Ir1) + (4.9,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$\widetilde{v}_{\textrm{LNA},1}$, -] ($(Ir1) + (3.04,-0.5)$);
\draw ($(Ir1) + (4.9,-1.5)$) to[/tikz/circuitikz/bipoles/length=33pt, I, l_=$\widetilde{i}_{\textrm{LNA},1}$, -] ($(Ir1) + (4.9,-0.5)$);
%\draw ($(Ir1) + (4,-0.5)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{\textrm{in}}}$}}] ($(Ir1) + (4,-1.5)$);
\draw ($(Ir1) + (1,-1.5)$) to[short,o-o] ($(Ir1) + (3,-1.5)$);
\draw ($(Ir1) + (3.04,-1.5)$) to[short] ($(Ir1) + (4,-1.5)$);
% - receiver 2
\draw ($(Ir2) + (3,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, o-o] ($(Ir2) + (1,-0.5)$);
\draw ($(Ir2) + (4.9,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, -] ($(Ir2) + (3.04,-0.5)$);
\draw ($(Ir2) + (4.9,-1.5)$) to[/tikz/circuitikz/bipoles/length=33pt, I, l_=$\widetilde{i}_{\textrm{LNA},2}$, -] ($(Ir2) + (4.9,-0.5)$);
%\draw ($(Ir2) + (3.04,-0.5)$) to ($(Ir2) + (4,-0.5)$);
%\draw ($(Ir2) + (4,-0.5)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{{\textrm{in}}}}$}}] ($(Ir2) + (4,-1.5)$);
\draw ($(Ir2) + (1,-1.5)$) to[short,o-o] ($(Ir2) + (3,-1.5)$);
\draw ($(Ir2) + (3.04,-1.5)$) to[short] ($(Ir2) + (4,-1.5)$);
% - receiver M
\draw ($(IrM) + (3,0.3)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$\widetilde{v}_{\textrm{N,R},M}$, o-o] ($(IrM) + (1,0.3)$);
\draw ($(IrM) + (4.9,0.3)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$\widetilde{v}_{\textrm{LNA},M}$, -] ($(IrM) + (3.04,0.3)$);
\draw ($(IrM) + (4.9,-0.7)$) to[/tikz/circuitikz/bipoles/length=33pt, I, l_=$\widetilde{i}_{\textrm{LNA},M}$, -] ($(IrM) + (4.9,0.3)$);
%\draw ($(IrM) + (3.04,0.3)$) to ($(IrM) + (4,0.3)$);
%\draw ($(IrM) + (4,0.3)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{{\textrm{in}}}}$}}] ($(IrM) + (4,-0.7)$);
\draw ($(IrM) + (1,-0.7)$) to[short,o-o] ($(IrM) + (3,-0.7)$);
\draw ($(IrM) + (3.04,-0.7)$) to[short] ($(IrM) + (4,-0.7)$);
% connecting lines from the LNA resistor to the LNA voltage
\draw ($(Ir1) + (6.6,-1.5)$) to[short] ($(Ir1) + (4,-1.5)$);
\draw ($(Ir1) + (6.6,-0.5)$) to[short] ($(Ir1) + (4.9,-0.5)$);
\draw ($(Ir2) + (6.6,-1.5)$) to[short] ($(Ir2) + (4,-1.5)$);
\draw ($(Ir2) + (6.6,-0.5)$) to[short] ($(Ir2) + (4.9,-0.5)$);
\draw ($(IrM) + (6.6,-0.7)$) to[short] ($(IrM) + (4,-0.7)$);
\draw ($(IrM) + (6.6,0.3)$) to[short] ($(IrM) + (4.9,0.3)$);
% LNA receiver 1
\draw ($(Ir1) + (6.6+0.5,-1)$)
node[draw,minimum width=0.3cm,minimum height=1.4cm] (ZL1) {$\tiny{\textrm{noiseless}}$};
%\draw  ($(Ir1) + (6.5,-0.5)$) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] ($(Ir1) + (6.5,-1.5)$);
%\draw ($(Ir1) + (9,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},1}$, o-] ($(Ir1) + (6.5,-0.5)$);
\draw  ($(Ir1) + (6.5+0.5+0.6,-1.5)$) to[short,-o] ($(Ir1) + (8,-1.5)$);
\draw  ($(Ir1) + (6.5+0.5+0.6,-0.5)$) to[short,-o] ($(Ir1) + (8,-0.5)$);
\draw ($(Ir1) + (8,-0.65)$) to [open,v={\small }] ($(Ir1) + (8,-1.4)$);
% LNA receiver 2
\draw ($(Ir2) + (6.6+0.5,-1)$)
node[draw,minimum width=0.3cm,minimum height=1.4cm] (ZL2) {$\tiny{\textrm{noiseless}}$};
%\draw  ($(Ir2) + (6.5,-0.5)$) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] ($(Ir2) + (6.5,-1.5)$);
%\draw ($(Ir2) + (9,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},2}$, o-] ($(Ir2) + (6.5,-0.5)$);
%\draw  ($(Ir2) + (6.5,-1.5)$) to[short,-o] ($(Ir2) + (9,-1.5)$);
\draw  ($(Ir2) + (6.5+0.5+0.6,-1.5)$) to[short,-o] ($(Ir2) + (8,-1.5)$);
\draw  ($(Ir2) + (6.5+0.5+0.6,-0.5)$) to[short,-o] ($(Ir2) + (8,-0.5)$);
\draw ($(Ir2) + (8,-0.65)$) to [open,v={\small }] ($(Ir2) + (8,-1.4)$);
% LNA receiver M
\draw ($(IrM) + (6.6+0.5,-0.17)$)
node[draw,minimum width=0.3cm,minimum height=1.4cm] (ZLM) {$\tiny{\textrm{noiseless}}$};
%\draw  ($(IrM) + (6.5,0.3)$) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] ($(IrM) + (6.5,-0.7)$);
%\draw ($(IrM) + (9,0.3)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},M}$, o-] ($(IrM) + (6.5,0.3)$);
%\draw  ($(IrM) + (6.5,-0.7)$) to[short,-o] ($(IrM) + (9,-0.7)$);
\draw  ($(IrM) + (6.5+0.5+0.6,-0.7)$) to[short,-o] ($(IrM) + (8,-0.7)$);
\draw  ($(IrM) + (6.5+0.5+0.6,0.3)$) to[short,-o] ($(IrM) + (8,0.3)$);
\draw ($(IrM) + (8,0.15)$) to [open,v={\small }] ($(IrM) + (8,-0.6)$);
% custom labels for voltages, three dots, etc
\node[] at (-2.5-0.75,-0.55) {{\textbf{$\vdots$}}};
%\node[] at (3.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (8.75-0.67,-0.95) {{\textbf{$\vdots$}}};
\node[] at (-2.4,2.85) {{$v_{\text{T},1}~~$}};
\node[] at (-2.4,0.85) {{$v_{\text{T},2}~~$}};
\node[] at (-2.4,-2.85) {{$v_{\text{T},N}~~$}};
\node[] at (2.4,2.35) {{$~~v_{\text{R},1}$}};
\node[] at (2.4,0.35) {{$~~v_{\text{R},2}$}};
\node[] at (2.4,-2.65) {{$~~v_{\text{R},M}$}};
%\node[] at (-4.55,2.85) {{$v^\prime_{\text{T},1}~~$}};
%\node[] at (-4.55,-2.85) {{$v^\prime_{\text{T},N}$}};
%\node[] at (-4.55,0.85) {{$v^\prime_{\text{T},2}$}};
\node[] at ($(Ir2) + (2,0.15)$) {{$\widetilde{v}_{\textrm{N,R},2}$}};
\node[] at ($(Ir2) + (2+1.88+0.2,0.15)$) {{$\widetilde{v}_{\textrm{LNA},2}$}};
%\node[] at ($(I2) + (-2.4,0.65)$) {{$\widetilde{\textrm{v}}_{\textrm{N,T,2}}$}};
\node[] at ($(Ir1) + (9.0-1.1,-1)$) {{$v_{\textrm{L},1}$}};
\node[] at ($(Ir2) + (9.0-1.1,-1)$) {{$v_{\textrm{L},2}$}};
\node[] at ($(IrM) + (9.0-1.1,-0.2)$) {{$v_{\textrm{L},M}$}};
% label noise LNA voltage
%\node[] at ($(Ir1) + (5.65,-1)$) {{$v_{\textrm{LNA}}$}};
%\node[] at ($(Ir2) + (5.65,-1)$) {{$v_{\textrm{LNA}}$}};
%\node[] at ($(IrM) + (5.65,-0.2)$) {{$v_{\textrm{LNA}}$}};
% lines and bloc names
\draw [dashed] ($(Ir1) + (-5.13,-7)$) to ($(Ir1) + (-5.13,-8.5)$);
\draw [dashed] ($(Ir1) + (-3,-7)$) to ($(Ir1) + (-3,-8.5)$);
\draw [dashed] ($(Ir1) + (1,-6.5)$) to ($(Ir1) + (1,-8.5)$);
\draw [dashed] ($(Ir1) + (3,-6.5)$) to ($(Ir1) + (3,-8.5)$);
\node[] at ($(Ir1) + (-5.8,-7.5)$) %{$\small{\textrm{Tx signal generator}}$};
{$\small{\textrm{Tx signal}}$};
\node[] at ($(Ir1) + (-5.8,-8)$) {$\small{\textrm{generator}}$};
\node[] at ($(Ir1) + (-1,-7.5)$) {$\small{\textrm{antenna mutual coupling}}$};
\node[] at ($(Ir1) + (2,-7.5)$) {$\small{\textrm{Rx extrinsic}}$};
\node[] at ($(Ir1) + (2,-8)$) {$\small{\textrm{noise}}$};
\node[] at ($(Ir1) + (6-0.5,-7.5)$) {$\small{\textrm{Rx LNA}}$};
%\node[] at ($(Ir1) + (-4.1,-7.5)$) {$\small{\textrm{Tx extrinsic}}$};
%\node[] at ($(Ir1) + (-4.1,-8)$) {$\small{\textrm{noise}}$};
\end{circuitikz}
